Low Complexity Reconfigurable Modified FRM Architecture with Full Spectral Utilization for Efficient Channelizers

This paper proposes a design of low complexity, reconfigurable and narrow transition band (NTB) filter bank (FB). In our proposed Modified Frequency Response Masking (ModFRM) architecture, the modal filter and complementary filter in conventional FRM approach are replaced by a power complementary and linear phase FB. Additionally, a new masking strategy is proposed by which an M-channel FB can be designed by alternately masking even channels and odd channels. By using this masking strategy, it is only necessary to alternately mask even channels and odd channels by the two masking filters while modulating them over the multiple spectra replicas appearing in [0,2$\pi$] to generate uniform ModFRM FB. Also, reconfigurability of filter bank can be achieved by adjusting the interpolation values appropriately, to obtain more masking responses. To reduce the overall implementation complexity, masking filters are optimized using the interpolated FIR (IFIR) technique. The results indicate that the proposed method requires substantially less multipliers in comparison to the reconfigurable FB existing in literature. Finally, non-uniform FB are generated from the uniform FB by combining nearby channels. The proposed non-uniform ModFRM FB is used for the extraction of different communication standards in the software defined radio (SDR) channelizer. When more channels are to be extracted, the proposed scheme was able to achieve a reduced hardware complexity in comparison to other filter bank based SDR channelizers.

==> (inline-ps-0) <==


gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

